Dynamical self-averaging for a lattice Schr\"odinger equation with weak random potential

We study the kinetic, weak coupling limit of the dynamics governed by a discrete random Schr\"odinger operator on $\mathbb{Z}^3$. For sequences of $\ell^2\left(\mathbb{Z}^3\right)$-bounded initial states and convergent initial Wigner transform, we prove that the scaled Wigner transform converges to the solution of a linear Boltzmann equation in $L^r\left(\mathbb{P}\right)$for all $r>0$, thus considerably strengthening a previous result by Chen. The key ingredients for the proof are a finer classification of graphs in the expansion of the perturbed dynamics as well as a novel resolvent estimate for the unperturbed Schr\"odinger operator. Under some additional assumption on the sequence of initial states we even prove almost sure convergence.

==> antiparallel_adjusted.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'antiparallel.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{557.67581519bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31703007)%
    \put(0,0){\includegraphics[width=\unitlength]{antiparallel.pdf}}%
    \put(0.0,0.22){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widehat{\phi_0}$}}}%
    \put(0.10,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(1)}_0$}}}%
    \put(0.23,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(1)}_1$}}}%
    \put(0.48,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(1)}_3$}}}%
    \put(0.55,0.26){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widehat{J_\eta}$}}}%
    \put(0.74,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(1)}_5$}}}%
    \put(0.87,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(1)}_6$}}}%
    \put(0.96,0.08){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widehat{\phi_0}$}}}%
    \put(0.96,0.22){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\widehat{\phi_0}}$}}}%
    \put(0.0,0.08){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\widehat{\phi_0}}$}}}%
    \put(0.1,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(2)}_0$}}}%
    \put(0.23,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(2)}_1$}}}%
    \put(0.36,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(2)}_2$}}}%
    \put(0.48,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(2)}_3$}}}%
    \put(0.61,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(2)}_4$}}}%
    \put(0.74,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(2)}_5$}}}%
    \put(0.87,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(2)}_6$}}}%
    \put(0.55,0.04){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\widehat{J_\eta}}$}}}%
    \put(0.36,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(1)}_2$}}}%
    \put(0.61,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(1)}_4$}}}%
  \end{picture}%
\endgroup%


==> crossing_adjusted.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'crossing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{557.67581519bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31703007)%
    \put(0,0){\includegraphics[width=\unitlength]{crossing.pdf}}%
    \put(0.0,0.22){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widehat{\phi_0}$}}}%
    \put(0.10,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(1)}_0$}}}%
    \put(0.23,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(1)}_1$}}}%
    \put(0.48,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(1)}_3$}}}%
    \put(0.55,0.26){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widehat{J_\eta}$}}}%
    \put(0.74,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(1)}_5$}}}%
    \put(0.87,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(1)}_6$}}}%
    \put(0.96,0.08){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widehat{\phi_0}$}}}%
    \put(0.96,0.22){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\widehat{\phi_0}}$}}}%
    \put(0.0,0.08){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\widehat{\phi_0}}$}}}%
    \put(0.1,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(2)}_0$}}}%
    \put(0.23,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(2)}_1$}}}%
    \put(0.36,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(2)}_2$}}}%
    \put(0.48,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(2)}_3$}}}%
    \put(0.61,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(2)}_4$}}}%
    \put(0.74,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(2)}_5$}}}%
    \put(0.87,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(2)}_6$}}}%
    \put(0.55,0.04){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\widehat{J_\eta}}$}}}%
    \put(0.36,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(1)}_2$}}}%
    \put(0.61,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(1)}_4$}}}%
  \end{picture}%
\endgroup%


==> nopairing_adjusted.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'nopairing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{557.67581519bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22844068)%
    \put(0,0){\includegraphics[width=\unitlength]{nopairing.pdf}}%
    \put(0.0,0.18){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widehat{\phi_0}$}}}%
    \put(0.10,0.20){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(1)}_0$}}}%
    \put(0.23,0.20){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(1)}_1$}}}%
    \put(0.48,0.20){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(1)}_3$}}}%
    \put(0.55,0.21){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widehat{J_\eta}$}}}%
    \put(0.74,0.20){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(1)}_5$}}}%
    \put(0.87,0.20){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(1)}_6$}}}%
    \put(0.96,0.033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widehat{\phi_0}$}}}%
    \put(0.96,0.18){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\widehat{\phi_0}}$}}}%
    \put(0.0,0.033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\widehat{\phi_0}}$}}}%
    \put(0.1,0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(2)}_0$}}}%
    \put(0.23,0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(2)}_1$}}}%
    \put(0.36,0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(2)}_2$}}}%
    \put(0.48,0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(2)}_3$}}}%
    \put(0.61,0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(2)}_4$}}}%
    \put(0.74,0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(2)}_5$}}}%
    \put(0.87,0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(2)}_6$}}}%
    \put(0.55,0.00){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\widehat{J_\eta}}$}}}%
    \put(0.36,0.20){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(1)}_2$}}}%
    \put(0.61,0.20){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(1)}_4$}}}%
  \end{picture}%
\endgroup%


==> parallel_adjusted.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'parallel.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{557.67581519bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31703007)%
    \put(0,0){\includegraphics[width=\unitlength]{parallel.pdf}}%
    \put(0.0,0.22){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widehat{\phi_0}$}}}%
    \put(0.10,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(1)}_0$}}}%
    \put(0.23,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(1)}_1$}}}%
    \put(0.48,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(1)}_3$}}}%
    \put(0.55,0.26){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widehat{J_\eta}$}}}%
    \put(0.74,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(1)}_5$}}}%
    \put(0.87,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(1)}_6$}}}%
    \put(0.96,0.08){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widehat{\phi_0}$}}}%
    \put(0.96,0.22){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\widehat{\phi_0}}$}}}%
    \put(0.0,0.08){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\widehat{\phi_0}}$}}}%
    \put(0.1,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(2)}_0$}}}%
    \put(0.23,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(2)}_1$}}}%
    \put(0.36,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(2)}_2$}}}%
    \put(0.48,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(2)}_3$}}}%
    \put(0.61,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(2)}_4$}}}%
    \put(0.74,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(2)}_5$}}}%
    \put(0.87,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(2)}_6$}}}%
    \put(0.55,0.04){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\widehat{J_\eta}}$}}}%
    \put(0.36,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(1)}_2$}}}%
    \put(0.61,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(1)}_4$}}}%
  \end{picture}%
\endgroup%


==> prot_gate_adjusted.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'prot_gate.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{557.67581519bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31703007)%
    \put(0,0){\includegraphics[width=\unitlength]{prot_gate.pdf}}%
    \put(0.0,0.22){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widehat{\phi_0}$}}}%
    \put(0.10,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(1)}_0$}}}%
    \put(0.23,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(1)}_1$}}}%
    \put(0.48,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(1)}_3$}}}%
    \put(0.55,0.26){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widehat{J_\eta}$}}}%
    \put(0.74,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(1)}_5$}}}%
    \put(0.87,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(1)}_6$}}}%
    \put(0.96,0.08){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widehat{\phi_0}$}}}%
    \put(0.96,0.22){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\widehat{\phi_0}}$}}}%
    \put(0.0,0.08){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\widehat{\phi_0}}$}}}%
    \put(0.1,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(2)}_0$}}}%
    \put(0.23,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(2)}_1$}}}%
    \put(0.36,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(2)}_2$}}}%
    \put(0.48,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(2)}_3$}}}%
    \put(0.61,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(2)}_4$}}}%
    \put(0.74,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(2)}_5$}}}%
    \put(0.87,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(2)}_6$}}}%
    \put(0.55,0.04){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\widehat{J_\eta}}$}}}%
    \put(0.36,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(1)}_2$}}}%
    \put(0.61,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(1)}_4$}}}%
  \end{picture}%
\endgroup%


==> prot_rung_adjusted.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'prot_rung.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{557.67581519bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31703007)%
    \put(0,0){\includegraphics[width=\unitlength]{prot_rung.pdf}}%
    \put(0.0,0.22){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widehat{\phi_0}$}}}%
    \put(0.10,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(1)}_0$}}}%
    \put(0.23,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(1)}_1$}}}%
    \put(0.48,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(1)}_3$}}}%
    \put(0.55,0.26){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widehat{J_\eta}$}}}%
    \put(0.74,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(1)}_5$}}}%
    \put(0.87,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(1)}_6$}}}%
    \put(0.96,0.08){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widehat{\phi_0}$}}}%
    \put(0.96,0.22){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\widehat{\phi_0}}$}}}%
    \put(0.0,0.08){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\widehat{\phi_0}}$}}}%
    \put(0.1,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(2)}_0$}}}%
    \put(0.23,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(2)}_1$}}}%
    \put(0.36,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(2)}_2$}}}%
    \put(0.48,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(2)}_3$}}}%
    \put(0.61,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(2)}_4$}}}%
    \put(0.74,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(2)}_5$}}}%
    \put(0.87,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(2)}_6$}}}%
    \put(0.55,0.04){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\widehat{J_\eta}}$}}}%
    \put(0.36,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(1)}_2$}}}%
    \put(0.61,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(1)}_4$}}}%
  \end{picture}%
\endgroup%


==> trivial_adjusted.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'trivial.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{557.67581519bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34572057)%
    \put(0,0){\includegraphics[width=\unitlength]{trivial.pdf}}%
    \put(0.0,0.22){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widehat{\phi_0}$}}}%
    \put(0.10,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(1)}_0$}}}%
    \put(0.23,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(1)}_1$}}}%
    \put(0.48,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(1)}_3$}}}%
    \put(0.55,0.26){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widehat{J_\eta}$}}}%
    \put(0.74,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(1)}_5$}}}%
    \put(0.87,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(1)}_6$}}}%
    \put(0.96,0.08){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widehat{\phi_0}$}}}%
    \put(0.96,0.22){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\widehat{\phi_0}}$}}}%
    \put(0.0,0.08){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\widehat{\phi_0}}$}}}%
    \put(0.1,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(2)}_0$}}}%
    \put(0.23,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(2)}_1$}}}%
    \put(0.36,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(2)}_2$}}}%
    \put(0.48,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(2)}_3$}}}%
    \put(0.61,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(2)}_4$}}}%
    \put(0.74,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(2)}_5$}}}%
    \put(0.87,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(2)}_6$}}}%
    \put(0.55,0.04){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\widehat{J_\eta}}$}}}%
    \put(0.36,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(1)}_2$}}}%
    \put(0.61,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k^{(1)}_4$}}}%
  \end{picture}%
\endgroup%

